Neuromorphic Imaging and Classification with Graph Learning

Bio-inspired neuromorphic cameras asynchronously record pixel brightness changes and generate sparse event streams. They can capture dynamic scenes with little motion blur and more details in extreme illumination conditions. Due to the multidimensional address-event structure, most existing vision algorithms cannot properly handle asynchronous event streams. While several event representations and processing methods have been developed to address such an issue, they are typically driven by a large number of events, leading to substantial overheads in runtime and memory. In this paper, we propose a new graph representation of the event data and couple it with a Graph Transformer to perform accurate neuromorphic classification. Extensive experiments show that our approach leads to better results and excels at the challenging realistic situations where only a small number of events and limited computational resources are available, paving the way for neuromorphic applications embedded into mobile facilities.

==> src/method.tex <==
\begin{figure*}[t]

\centering

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,551); %set diagram left start at 0, and has height of 551

%Flowchart: Process [id:dp29321621602492554] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.37 ][line width=0.75]  (210.54,164.08) -- (312.72,164.08) -- (312.72,194.03) -- (210.54,194.03) -- cycle ;
%Shape: Ellipse [id:dp03443560402455892] 
\draw   (252.58,207.72) .. controls (252.58,202.73) and (256.28,198.69) .. (260.83,198.69) .. controls (265.39,198.69) and (269.08,202.73) .. (269.08,207.72) .. controls (269.08,212.71) and (265.39,216.75) .. (260.83,216.75) .. controls (256.28,216.75) and (252.58,212.71) .. (252.58,207.72) -- cycle ;
%Shape: Ellipse [id:dp8888172746240485] 
\draw   (483.54,207.72) .. controls (483.54,202.73) and (487.23,198.69) .. (491.79,198.69) .. controls (496.34,198.69) and (500.04,202.73) .. (500.04,207.72) .. controls (500.04,212.71) and (496.34,216.75) .. (491.79,216.75) .. controls (487.23,216.75) and (483.54,212.71) .. (483.54,207.72) -- cycle ;
%Flowchart: Process [id:dp8189046698616638] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.37 ][line width=0.75]  (436.18,162.92) -- (541.61,162.92) -- (541.61,194.11) -- (436.18,194.11) -- cycle ;
%Shape: Ellipse [id:dp862924435853328] 
\draw  [fill={rgb, 255:red, 240; green, 200; blue, 200 }  ,fill opacity=1 ] (112.73,162.93) .. controls (112.73,160.16) and (114.77,157.91) .. (117.29,157.91) .. controls (119.81,157.91) and (121.86,160.16) .. (121.86,162.93) .. controls (121.86,165.71) and (119.81,167.96) .. (117.29,167.96) .. controls (114.77,167.96) and (112.73,165.71) .. (112.73,162.93) -- cycle ;
%Shape: Ellipse [id:dp0037776472215771406] 
\draw  [fill={rgb, 255:red, 192; green, 225; blue, 245 }  ,fill opacity=1 ] (122.98,162.93) .. controls (122.98,160.16) and (125.02,157.91) .. (127.55,157.91) .. controls (130.07,157.91) and (132.11,160.16) .. (132.11,162.93) .. controls (132.11,165.71) and (130.07,167.96) .. (127.55,167.96) .. controls (125.02,167.96) and (122.98,165.71) .. (122.98,162.93) -- cycle ;
%Shape: Ellipse [id:dp3097850663467706] 
\draw  [fill={rgb, 255:red, 192; green, 225; blue, 245 }  ,fill opacity=1 ] (153.74,162.93) .. controls (153.74,160.16) and (155.78,157.91) .. (158.31,157.91) .. controls (160.83,157.91) and (162.87,160.16) .. (162.87,162.93) .. controls (162.87,165.71) and (160.83,167.96) .. (158.31,167.96) .. controls (155.78,167.96) and (153.74,165.71) .. (153.74,162.93) -- cycle ;
%Shape: Ellipse [id:dp4742124154622901] 
\draw  [fill={rgb, 255:red, 240; green, 200; blue, 200 }  ,fill opacity=1 ] (143.49,162.93) .. controls (143.49,160.16) and (145.53,157.91) .. (148.05,157.91) .. controls (150.57,157.91) and (152.62,160.16) .. (152.62,162.93) .. controls (152.62,165.71) and (150.57,167.96) .. (148.05,167.96) .. controls (145.53,167.96) and (143.49,165.71) .. (143.49,162.93) -- cycle ;
%Shape: Ellipse [id:dp9153566623366364] 
\draw  [fill={rgb, 255:red, 192; green, 225; blue, 245 }  ,fill opacity=1 ] (133.23,162.93) .. controls (133.23,160.16) and (135.28,157.91) .. (137.8,157.91) .. controls (140.32,157.91) and (142.36,160.16) .. (142.36,162.93) .. controls (142.36,165.71) and (140.32,167.96) .. (137.8,167.96) .. controls (135.28,167.96) and (133.23,165.71) .. (133.23,162.93) -- cycle ;
%Shape: Ellipse [id:dp3791240327270331] 
\draw  [fill={rgb, 255:red, 240; green, 200; blue, 200 }  ,fill opacity=1 ] (163.99,162.93) .. controls (163.99,160.16) and (166.04,157.91) .. (168.56,157.91) .. controls (171.08,157.91) and (173.12,160.16) .. (173.12,162.93) .. controls (173.12,165.71) and (171.08,167.96) .. (168.56,167.96) .. controls (166.04,167.96) and (163.99,165.71) .. (163.99,162.93) -- cycle ;
%Shape: Ellipse [id:dp6841656709327064] 
\draw  [fill={rgb, 255:red, 240; green, 200; blue, 200 }  ,fill opacity=1 ] (174.25,162.93) .. controls (174.25,160.16) and (176.29,157.91) .. (178.81,157.91) .. controls (181.33,157.91) and (183.38,160.16) .. (183.38,162.93) .. controls (183.38,165.71) and (181.33,167.96) .. (178.81,167.96) .. controls (176.29,167.96) and (174.25,165.71) .. (174.25,162.93) -- cycle ;
%Straight Lines [id:da7903940282724419] 
\draw    (312.54,178.75) -- (432.56,178.75) ;
\draw [shift={(434.56,178.75)}, rotate = 180.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5388456989860538] 
\draw    (541.55,178.75) -- (576.8,178.75) ;
\draw [shift={(578.8,178.75)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp8276464830313489] 
\draw  [fill={rgb, 255:red, 240; green, 200; blue, 200 }  ,fill opacity=1 ][line width=0.75]  (338.41,92.74) .. controls (338.41,90.12) and (340.3,88) .. (342.63,88) .. controls (344.96,88) and (346.86,90.12) .. (346.86,92.74) .. controls (346.86,95.36) and (344.96,97.49) .. (342.63,97.49) .. controls (340.3,97.49) and (338.41,95.36) .. (338.41,92.74) -- cycle ;
%Shape: Ellipse [id:dp06922753606752552] 
\draw  [fill={rgb, 255:red, 240; green, 200; blue, 200 }  ,fill opacity=1 ][line width=0.75]  (321.33,107.66) .. controls (321.33,105.04) and (323.22,102.92) .. (325.56,102.92) .. controls (327.89,102.92) and (329.78,105.04) .. (329.78,107.66) .. controls (329.78,110.28) and (327.89,112.41) .. (325.56,112.41) .. controls (323.22,112.41) and (321.33,110.28) .. (321.33,107.66) -- cycle ;
%Straight Lines [id:da8074939413374551] 
\draw [fill={rgb, 255:red, 240; green, 200; blue, 200 }  ,fill opacity=1 ][line width=0.75]    (328.83,105.53) -- (339.79,95.36) ;
%Shape: Ellipse [id:dp05795846076469002] 
\draw  [fill={rgb, 255:red, 192; green, 225; blue, 245 }  ,fill opacity=1 ][line width=0.75]  (357.13,105.59) .. controls (354.8,105.43) and (353.02,103.19) .. (353.16,100.57) .. controls (353.29,97.96) and (355.29,95.96) .. (357.62,96.11) .. controls (359.95,96.27) and (361.73,98.51) .. (361.59,101.13) .. controls (361.45,103.74) and (359.46,105.74) .. (357.13,105.59) -- cycle ;
%Shape: Ellipse [id:dp10054865659584311] 
\draw  [fill={rgb, 255:red, 192; green, 225; blue, 245 }  ,fill opacity=1 ][line width=0.75]  (369.38,125.61) .. controls (367.05,125.46) and (365.28,123.21) .. (365.41,120.59) .. controls (365.55,117.98) and (367.55,115.98) .. (369.88,116.14) .. controls (372.21,116.29) and (373.98,118.53) .. (373.85,121.15) .. controls (373.71,123.77) and (371.71,125.76) .. (369.38,125.61) -- cycle ;
%Straight Lines [id:da9689803369757833] 
\draw [fill={rgb, 255:red, 240; green, 200; blue, 200 }  ,fill opacity=1 ][line width=0.75]    (367.93,117.07) -- (359.53,104.19) ;
%Shape: Ellipse [id:dp8008446063368031] 
\draw  [fill={rgb, 255:red, 240; green, 200; blue, 200 }  ,fill opacity=1 ][line width=0.75]  (391.13,121.24) .. controls (390.24,123.66) and (387.77,124.81) .. (385.62,123.81) .. controls (383.46,122.81) and (382.43,120.04) .. (383.32,117.62) .. controls (384.21,115.19) and (386.68,114.04) .. (388.84,115.04) .. controls (390.99,116.04) and (392.02,118.81) .. (391.13,121.24) -- cycle ;
%Shape: Ellipse [id:dp8275877840202533] 
\draw  [fill={rgb, 255:red, 240; green, 200; blue, 200 }  ,fill opacity=1 ][line width=0.75]  (411.98,114.76) .. controls (411.09,117.18) and (408.62,118.34) .. (406.47,117.34) .. controls (404.31,116.34) and (403.28,113.56) .. (404.17,111.14) .. controls (405.06,108.72) and (407.53,107.57) .. (409.69,108.57) .. controls (411.84,109.57) and (412.87,112.34) .. (411.98,114.76) -- cycle ;
%Straight Lines [id:da6692506890002341] 
\draw [fill={rgb, 255:red, 240; green, 200; blue, 200 }  ,fill opacity=1 ][line width=0.75]    (404.33,113.52) -- (390.75,118.23) ;
%Straight Lines [id:da5758502626737513] 
\draw [fill={rgb, 255:red, 240; green, 200; blue, 200 }  ,fill opacity=1 ][line width=0.75]    (382.37,119.75) -- (373.85,121.15) ;
%Straight Lines [id:da5004268339913176] 
\draw [fill={rgb, 255:red, 240; green, 200; blue, 200 }  ,fill opacity=1 ][line width=0.75]    (365.41,120.59) -- (329.78,109.8) ;
%Straight Lines [id:da8052651171864494] 
\draw [fill={rgb, 255:red, 240; green, 200; blue, 200 }  ,fill opacity=1 ][line width=0.75]    (353.16,98.44) -- (345.91,94.88) ;
%Straight Lines [id:da9669574605258308] 
\draw [fill={rgb, 255:red, 240; green, 200; blue, 200 }  ,fill opacity=1 ][line width=0.75]    (384.27,116.55) -- (361.59,103.26) ;
%Shape: Ellipse [id:dp5056709914076084] 
\draw  [fill={rgb, 255:red, 240; green, 200; blue, 200 }  ,fill opacity=1 ][line width=0.75]  (406.04,168.08) .. controls (405.93,170.7) and (403.96,172.73) .. (401.63,172.62) .. controls (399.3,172.5) and (397.49,170.28) .. (397.6,167.67) .. controls (397.7,165.05) and (399.67,163.02) .. (402,163.14) .. controls (404.34,163.25) and (406.14,165.47) .. (406.04,168.08) -- cycle ;
%Shape: Ellipse [id:dp6067908450490752] 
\draw  [fill={rgb, 255:red, 192; green, 225; blue, 245 }  ,fill opacity=1 ][line width=0.75]  (421.78,150.83) .. controls (421.68,153.44) and (419.71,155.47) .. (417.38,155.36) .. controls (415.04,155.24) and (413.24,153.03) .. (413.34,150.41) .. controls (413.45,147.79) and (415.42,145.76) .. (417.75,145.88) .. controls (420.08,145.99) and (421.89,148.21) .. (421.78,150.83) -- cycle ;
%Straight Lines [id:da40367031027103206] 
\draw [fill={rgb, 255:red, 240; green, 200; blue, 200 }  ,fill opacity=1 ][line width=0.75]    (416.1,155.78) -- (404.76,165.41) ;
%Shape: Ellipse [id:dp3298299090545598] 
\draw  [fill={rgb, 255:red, 192; green, 225; blue, 245 }  ,fill opacity=1 ][line width=0.75]  (387.84,154.33) .. controls (390.16,154.6) and (391.85,156.93) .. (391.61,159.54) .. controls (391.37,162.14) and (389.29,164.04) .. (386.97,163.77) .. controls (384.65,163.5) and (382.97,161.17) .. (383.21,158.56) .. controls (383.45,155.96) and (385.52,154.06) .. (387.84,154.33) -- cycle ;
%Shape: Ellipse [id:dp9007854007861973] 
\draw  [fill={rgb, 255:red, 240; green, 200; blue, 200 }  ,fill opacity=1 ][line width=0.75]  (367.84,130.52) .. controls (370.16,130.79) and (371.85,133.12) .. (371.61,135.73) .. controls (371.37,138.34) and (369.29,140.23) .. (366.97,139.96) .. controls (364.65,139.7) and (362.97,137.36) .. (363.21,134.76) .. controls (363.45,132.15) and (365.52,130.26) .. (367.84,130.52) -- cycle ;
%Shape: Ellipse [id:dp27830892087921066] 
\draw  [fill={rgb, 255:red, 192; green, 225; blue, 245 }  ,fill opacity=1 ][line width=0.75]  (345.94,133.82) .. controls (346.93,131.44) and (349.44,130.41) .. (351.55,131.52) .. controls (353.67,132.62) and (354.59,135.44) .. (353.6,137.82) .. controls (352.62,140.2) and (350.11,141.23) .. (347.99,140.12) .. controls (345.87,139.02) and (344.96,136.19) .. (345.94,133.82) -- cycle ;
%Shape: Ellipse [id:dp3959707314963494] 
\draw  [fill={rgb, 255:red, 240; green, 200; blue, 200 }  ,fill opacity=1 ][line width=0.75]  (324.86,139.26) .. controls (325.84,136.88) and (328.35,135.85) .. (330.47,136.96) .. controls (332.59,138.06) and (333.5,140.88) .. (332.52,143.26) .. controls (331.53,145.64) and (329.02,146.67) .. (326.91,145.56) .. controls (324.79,144.46) and (323.87,141.63) .. (324.86,139.26) -- cycle ;
%Straight Lines [id:da3408663246417126] 
\draw [fill={rgb, 255:red, 240; green, 200; blue, 200 }  ,fill opacity=1 ][line width=0.75]    (332.46,140.88) -- (346.21,136.84) ;
%Straight Lines [id:da6865288053238614] 
\draw [fill={rgb, 255:red, 240; green, 200; blue, 200 }  ,fill opacity=1 ][line width=0.75]    (354.63,135.74) -- (363.21,134.76) ;
%Straight Lines [id:da2679595665897859] 
\draw [fill={rgb, 255:red, 240; green, 200; blue, 200 }  ,fill opacity=1 ][line width=0.75]    (388.9,154.33) -- (406.47,117.34) ;
%Straight Lines [id:da4607729493518894] 
\draw [fill={rgb, 255:red, 240; green, 200; blue, 200 }  ,fill opacity=1 ][line width=0.75]    (391.53,161.67) -- (398.63,165.58) ;
%Straight Lines [id:da3984095820312248] 
\draw [fill={rgb, 255:red, 240; green, 200; blue, 200 }  ,fill opacity=1 ][line width=0.75]    (327.45,112.41) -- (347.76,132.58) ;
%Straight Lines [id:da38533115439770715] 
\draw [fill={rgb, 255:red, 240; green, 200; blue, 200 }  ,fill opacity=1 ][line width=0.75]    (409.31,117.34) -- (416.8,145.88) ;
%Straight Lines [id:da6841893737719225] 
\draw    (86.04,178.75) -- (207.99,178.75) ;
\draw [shift={(209.99,178.75)}, rotate = 179.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp9291064704188695] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.6 ] (583.05,143.93) -- (610.73,143.93) -- (610.73,157.04) -- (583.05,157.04) -- cycle ;
%Shape: Rectangle [id:dp16236301978402434] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.6 ] (583.05,157.04) -- (610.73,157.04) -- (610.73,170.14) -- (583.05,170.14) -- cycle ;
%Shape: Rectangle [id:dp8805280317307093] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (583.05,170.14) -- (610.73,170.14) -- (610.73,183.25) -- (583.05,183.25) -- cycle ;
%Shape: Rectangle [id:dp060929136515294524] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.6 ] (583.05,183.25) -- (610.73,183.25) -- (610.73,196.36) -- (583.05,196.36) -- cycle ;
%Image [id:dp6740511157773396] 
\draw (42.00,175.97) node  {\includegraphics[width=58.27pt,height=70.78pt]{imgs/dvs.png}};

% Text Node
\draw (262.11,172.88) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {Event to Graph};
% Text Node
\draw (487,201.93) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {2};
% Text Node
\draw (8.32,226.48) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {The camera};
% Text Node
\draw (579.92,202.01) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Label};
% Text Node
\draw (186.45,161.24) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {...};
% Text Node
\draw (97.05,161.24) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {...};
% Text Node
\draw (126.78,182.37) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Events};
% Text Node
\draw (353.29,182.37) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Graph};
% Text Node
\draw (489.88,172.88) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {Graph Learning};
% Text Node
\draw (256,201.93) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {1};


\end{tikzpicture}
\caption{The proposed pipeline for classification on events, involving \Circled{1} a mapping from events to graphs and \Circled{2} a model to learn information from graphs.}
\label{fig:method}
\end{figure*}
